How Language Models Fail: Token-Level Signatures of Committed and Persistent Reasoning Failures

Failures in language model reasoning emerge through distinct processes that leave identifiable signatures in the reasoning trace. We characterize these failures using token-level uncertainty signals, finding they arise through two empirically distinguishable processes. The first is committed failure, in which a model locks onto an incorrect reasoning path early in its trace. A central diagnostic signature is the commitment point, beyond which considering additional tokens hurt rather than help failure detection. In the second, persistent uncertainty, uncertainty instead accumulates throughout, and the full trace is needed to best distinguish failing from successful completions. These signatures reproduce across 23 model-dataset configurations, with the framework's falsifiable predictions holding in 20 of 23 cases, well above chance across both failure modes. Finally, we demonstrate our failure mode framework has direct implications for self-consistency, identifying when uncertainty signals complement it and when it can be selectively skipped. These results offer a foundation for understanding when LLM reasoning failures become detectable and for adapting detection strategies accordingly.

==> plots/mainfigure.tex <==
\begin{tikzpicture}[
        >=Stealth,
        font=\rmfamily,
        box/.style={draw=gray!30, thick, rounded corners=6pt, fill=white, inner xsep=4mm,inner ysep=0pt,text height=30mm,text depth=7mm,yshift=4mm},
        title/.style={font=\small\bfseries, fill=white, inner sep=6pt, rounded corners=6pt, xshift=-3pt, yshift=3pt,draw=black!10!white, thin},
        token/.style={draw=gray!30, fill=gray!5, rounded corners=2pt, inner sep=3pt, font=\ttfamily\scriptsize, minimum height=12pt},
        selected_token/.style={draw=blue!50, fill=blue!10, rounded corners=2pt, inner sep=3pt, minimum height=12pt, font=\ttfamily\scriptsize\bfseries, text=blue!90!black},
        arr/.style={->, thick, draw=gray!60, line width=1.1pt},
        axis/.style={thick, ->, draw=gray!70}
    ]

    % =================================================================
    % 1. STAGE 1: FULL SEQUENCE & CLEAN VERTICAL STACK WITH BARS
    % =================================================================
    \begin{scope}[local bounding box=token_stage]
        % Horizontal Token Stream Sequence
        \node[token] (t1) {So};
        \node[token, right=1mm of t1] (t2) {,};
        \node[token, right=1mm of t2] (t3) {the};
        \node[token, right=1mm of t3] (t4) {answer};
        \node[token, right=1mm of t4] (t5) {must};
        \node[token, right=1mm of t5] (t6) {be};
        \node[selected_token, right=1mm of t6] (t7) {4};
        
        \node[above=2mm of t4, font=\scriptsize\bfseries, text=gray!80!black] {Generated Token Sequence};
        
        % Alternative options stacked directly underneath the selected token "4"
        \node[token, below=2mm of t7] (v1) {2};
        \node[token, below=2mm of v1] (v2) {5};
        
        % Horizontal Probability Bars for ALL stacked options (including the 4)
        \draw[blue!80, line width=4.5pt, line cap=round] ($(t7.east)+(2mm,0)$) -- ++(1.0, 0);
        \draw[blue!30, line width=4.5pt, line cap=round] ($(v1.east)+(2mm,0)$) -- ++(0.4, 0);
        \draw[blue!30, line width=4.5pt, line cap=round] ($(v2.east)+(2mm,0)$) -- ++(0.15, 0);
        
        % Minimalist horizontal probability scale axis underneath the bars
        \draw[thick, ->, draw=gray!60] ($(v2.south east)+(2mm,-2mm)$) -- ++(1.0,0) 
            node[below, midway, yshift=1pt, font=\tiny, text=gray!80] {$P(x)$};
    \end{scope}
    
    % Render Box 1 background
    \begin{scope}[on background layer]
        \node[fit=(token_stage), box, fill=gray!3] (box_stage1) {};
        \node[title, anchor=north west, fill=black!10!white, draw=black!10!gray, thin] at (box_stage1.north west) {1. Token Distribution};
    \end{scope}

    % =================================================================
    % 2. STAGE 2: TEMPORAL UNCERTAINTY SIGNAL (MATCHING HEIGHT SAFELY)
    % =================================================================
    % Extract the exact height from Box 1 to reuse cleanly
    \path let \p1 = ($(box_stage1.north)-(box_stage1.south)$) in \pgfextra{\xdef\boxheight{\y1}};

    % Position internal elements dynamically further right of Box 1 to prevent collisions
    \begin{scope}[local bounding box=signal_stage]
        \node[right=2.6cm of box_stage1.east, yshift=0mm] (sig_anchor) {};
        \draw[axis] (sig_anchor.center) -- ++(3.3,0) node[below, xshift=-45pt] {\tiny Prefix Size ($T$)};
        \draw[axis] (sig_anchor.center) -- ++(0,1.1) node[rotate=90, left=4pt, pos=0.8] {\tiny Value};
        
        % Single clear uncertainty line tracking over prefixes
        \draw[thick, orange!90!black, line width=1.3pt] ($(sig_anchor.center)+(0,0.2)$) .. controls ++(0.5,0.8) and ++(-0.6,-0.6) .. ($(sig_anchor.center)+(3.1,0.9)$);
        
        % Text detailing what the hidden signals can be
        \node[anchor=north west, font=\footnotesize\itshape, text=gray!90, align=left, yshift=-5mm] (signal_list) at (sig_anchor.south west) {
            \textbf{Monitored Signals:} Entropy,\\ Margin, NLL, Nucleus,\\ or Near-Tie
        };
    \end{scope}

    % Fit Box 2 around its contents horizontally, while restricting height to Box 1's exact metric
    \begin{scope}[on background layer]
        \node[fit=(signal_stage) (signal_list), box, fill=orange!2, draw=orange!25, 
              minimum height=\boxheight] (box_stage2) {};
        \node[title, anchor=north west, fill=orange!10!white, draw=orange!80!gray] at (box_stage2.north west) {2. Temporal Signal};
    \end{scope}

    % Pipeline connector between Box 1 and Box 2
    \draw[arr] (box_stage1.east) -- (box_stage2.west) 
        node[midway, above, align=center, font=\scriptsize] {Aggregate Over\\Prefix Windows};

    % =================================================================
    % 3. STAGE 3: CLEAN UNLABELED OUTCOME DIAMOND
    % =================================================================
    \node[draw=gray!40, fill=white, diamond, aspect=1.6, inner sep=5pt, right=0.8cm of box_stage2] (branch) {};
    \draw[arr] (box_stage2.east) -- (branch.west);

    % =================================================================
    % 4. STAGE 4: DIAGNOSTIC PLOTS WITH OVERLAP PROTECTION
    % =================================================================
    \node[right=1.8cm of branch, yshift=1.2cm] (plot1_anchor) {};
    \node[right=1.8cm of branch, yshift=-1.2cm] (plot2_anchor) {};

    % --- Plot A: Committed Failure ---
    \begin{axis}[
        name=plot1,
        at={(plot1_anchor)}, anchor=west,
        width=6.2cm, height=3cm,
        title={\textbf{Case A: Committed Failure}},
        title style={font=\small, color=red!70!black, yshift=-6pt},
        xlabel={Prefix Window Size ($T$)},
        ylabel={$\mathrm{PR\text{-}AUC}(T)$},
        xlabel style={font=\tiny, yshift=2pt},
        ylabel style={font=\tiny, yshift=-2pt},
        tick label style={font=\tiny},
        ymin=0, ymax=1, xmin=0, xmax=10,
        xtick=\empty, ytick=\empty,
        axis lines=left,
        clip=false
    ]
        \addplot [dashed, gray!70, thick, domain=0:10] {0.45};
        \node[anchor=south west, font=\tiny, gray!80] at (axis cs:6, 0.45) {Full-Trace Baseline};

        \addplot [smooth, line width=1.8pt, red!70!black] coordinates { (0, 0.2) (2, 0.42) (4.5, 0.78) (7, 0.35) (10, 0.2) };
        
        \draw[dashed, red!70!black, thick] (axis cs:4.5, 0) -- (axis cs:4.5, 0.78);
        \fill[red!70!black] (axis cs:4.5, 0.78) circle (2.5pt);
        \node[below, font=\tiny, text=red!70!black] at (axis cs:7.0, 0.3) {$T^*$ (committment point)};
        \node[above, font=\tiny\bfseries, text=red!70!black] at (axis cs:4.5, 0.78) {Early Peak};
    \end{axis}

    % --- Plot B: Persistent Uncertainty ---
    \begin{axis}[
        name=plot2,
        at={(plot2_anchor)}, anchor=west,
        width=6.2cm, height=3cm,
        title={\textbf{Case B: Persistent Uncertainty}},
        title style={font=\small, color=green!50!black, yshift=-10pt},
        xlabel={Prefix Window Size ($T$)},
        ylabel={$\mathrm{PR\text{-}AUC}(T)$},
        xlabel style={font=\tiny, yshift=2pt},
        ylabel style={font=\tiny, yshift=-2pt},
        tick label style={font=\tiny},
        ymin=0, ymax=1, xmin=0, xmax=10,
        xtick=\empty, ytick=\empty,
        axis lines=left,
        clip=false
    ]
        \addplot [dashed, gray!70, thick, domain=0:10] {0.75};
        \node[anchor=south west, font=\tiny, gray!80] at (axis cs:0, 0.75) {Full-Trace Baseline};

        \addplot [smooth, line width=1.8pt, green!55!black] coordinates { (0, 0.15) (3, 0.4) (6, 0.62) (10, 0.72) };
    \end{axis}

    % =================================================================
    % 5. NON-OVERLAPPING ROUTING PATHS FOR BRANCHING ARROWS
    % =================================================================
    \draw[arr, red!70!black] (branch.north) |- ($(plot1.west)-(0.5,0)$) 
        node[pos=0.3, left, font=\scriptsize\bfseries, xshift=-2pt] {Case A};
        
    \draw[arr, green!55!black] (branch.south) |- ($(plot2.west)-(0.5,0)$) 
        node[pos=0.3, left, font=\scriptsize\bfseries, xshift=-2pt] {Case B};

    \end{tikzpicture}
